Hawking radiation at the zero temperature limit

We show that the thermal radiation derived by Hawking can be smoothly extended to the $T=0$ limit for Kerr black holes. The emission of the modes with $\omega > m\Omega $ comes to a halt as the surface gravity vanishes. However, Kerr black holes smoothly continue to radiate both in bosonic and fermionic modes with $\omega < m\Omega$, at the $T=0$ limit. We derive explicit expressions for the absorption probabilities which imply that the highest rate of emission pertains to the modes with $\omega=(m\Omega)/2$, both for bosonic and fermionic cases. At the zero limit of thermal radiation, the number of emitted particles vanishes as $\omega \to 0$, which strictly differentiates it from the non-thermal radiation of soft particles by extremal Kerr black holes. We also note that the thermal radiation at the zero limit, drives the black hole away from extremality in accord with the third law and the cosmic censorship conjecture

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

